CCDF: A Benchmark Dataset for Deepfake Detection in Surveillance Footage

Due to rapid advances in Generative AI, commercial video generation tools can be used to produce fabricated surveillance footage that can fool both human viewers and automated synthetic video detectors. Since these tools are so widely accessible, a malicious user can create a harmful video clip at minimal cost. The production and dissemination of such videos in high-stakes settings, such as crime reporting and elections, can misdirect emergency response efforts or distort political discourse. Existing deepfake video datasets, used by the research community to develop deepfake detection algorithms, exhibit two limitations: (1) they emphasize benign web content rather than footage of possibly malicious activity, and (2) they rely on older or open-source generators that do not represent recent advances in generative systems. We assemble CCtv DeepFakes (CCDF), a video deepfake dataset, to address both gaps. CCDF contains 1840 videos (460 real and 1380 generated) spanning 16 crime and accident categories, with generated content produced using three leading commercial systems: Grok Imagine, Google VEO 3.1, and OpenAI Sora 2. CCDF is a highly realistic, small-scale, manually annotated dataset targeting evaluation of detection models. We release three versions of the dataset: the raw generated data, a cleaned version in which video metadata are standardized between real and synthetic samples to prevent detectors from exploiting trivial cues, and an altered version simulating low-effort post-processing attacks. We evaluate CCDF with ten recent state-of-the-art detectors covering different detection approaches. Our results suggest that these approaches do not reliably distinguish CCDF's generated videos from real ones, despite their strong reported performance on existing datasets. These results further confirm the benefits of the CCDF dataset for advancing research in DeepFake detection.

==> (inline-0) <==
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.551 / 0.525 & 0.504 / 0.499 & 0.680 / 0.647 & 0.578 / 0.790 \\
            C2P-CLIP\cite{tan2025c2p} & 0.575 / 0.568 & 0.525 / 0.514 & 0.542 / 0.537 & 0.548 / 0.778 \\
            ForgeLens\cite{chen2025forgelens} & 0.781 / 0.790 & 0.702 / 0.710 & 0.622 / 0.664 & 0.702 / 0.723 \\
            D3-Im\cite{yang2025d}& 0.641 / 0.674 & 0.780 / 0.792 & 0.590 / 0.623 & 0.670/ 0.866 \\
            C-Forensics\cite{park2025community}& 0.793 / 0.789 & 0.790 / 0.789 & 0.783 / 0.787 & 0.789 / 0.913 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.562 / 0.544 & 0.603 / 0.573 & 0.605 / 0.616 & 0.590 / 0.802 \\
            L3DE\cite{chang2025l3de} & 0.156 / 0.332 & 0.291 / 0.377 & 0.320 / 0.391 & 0.256 / 0.621 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.654 / 0.598 & 0.689 / 0.638 & 0.723 / 0.698 & 0.689 / 0.844 \\
            WaveRep\cite{corvi2025waverep}& 0.976 / 0.976 & 0.934 / 0.946 & 0.736 / 0.762 & 0.882 / 0.913 \\
            STALL\cite{ben2026training} & 0.631 / 0.629 & 0.599 / 0.587 & 0.657 / 0.639 & 0.631 / 0.618 \\
            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.546 / 0.493 & 0.516 / 0.309 & 0.597 / 0.309 & 0.563 / 0.425 \\
            C2P-CLIP\cite{tan2025c2p} & 0.511 / 0.998 & 0.509 / 0.993 & 0.511 / 0.998 & 0.510 / 0.996 \\
            ForgeLens\cite{chen2025forgelens}& 0.508 / 0.019 & 0.500 / 0.002 & 0.512 / 0.026 & 0.506 / 0.016 \\
            D3-Im\cite{yang2025d}&0.521 / 0.048 & 0.539 / 0.082 & 0.518 / 0.041 & 0.526 / 0.057 \\
            C-Forensics\cite{park2025community}& 0.505 / 0.010 & 0.519 / 0.039 & 0.520 / 0.041 & 0.515 / 0.030 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.538 / 0.95 & 0.546 / 0.9652 & 0.517 / 0.909 & 0.534 / 0.941 \\
            L3DE\cite{chang2025l3de} & 0.361 / 0.037 & 0.389 / 0.094 & 0.403 / 0.127 & 0.384 / 0.084 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.595 / 0.894 & 0.614 / 0.933 & 0.605 / 0.915 & 0.605 / 0.914 \\
            WaveRep\cite{corvi2025waverep}& 0.801 / 0.615 & 0.789 / 0.591 & 0.569 / 0.150 & 0.720 / 0.452 \\
            STALL\cite{ben2026training} & 0.573 / 0.316 & 0.564 / 0.316 & 0.590 / 0.316 & 0.576 / 0.316 \\

            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias}& 0.521 / 0.130 & 0.390 / 0.106 & 0.532 / 0.115 & 0.557 / 0.114 \\
            C2P-CLIP\cite{tan2025c2p} & 0.671 / 0.015 & 0.669 / 0.015 & 0.671 / 0.015 & 0.858 / 0.015 \\
            ForgeLens\cite{chen2025forgelens}& 0.038 / 0.451 & 0.004 / 0.470 & 0.051 / 0.463 & 0.031 / 0.462 \\
            D3-Im\cite{yang2025d}& 0.090 / 0.443 & 0.152 / 0.414 & 0.079 / 0.450 & 0.108 / 0.435 \\
            C-Forensics\cite{park2025community}& 0.021 / 0.464 & 0.075 / 0.459 & 0.079 / 0.464 & 0.059 / 0.464 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.673 / 0.284 & 0.680 / 0.298 & 0.653 / 0.316 & 0.843 / 0.118 \\
            L3DE\cite{chang2025l3de}& 0.055 / 0.626 & 0.133 / 0.591 & 0.169 / 0.574 & 0.141 / 0.748 \\
            NSG-VD\cite{zhang2025NSGVD}& 0.688 / 0.284 & 0.707 / 0.253 & 0.699 / 0.272 & 0.851 / 0.097 \\
            WaveRep\cite{corvi2025waverep}& 0.756 / 0.179 & 0.737 / 0.201 & 0.258 / 0.403 & 0.621 / 0.402 \\
            STALL\cite{ben2026training} & 0.425 / 0.199 & 0.420 / 0.196 & 0.435 / 0.208 & 0.427 / 0.201 \\

            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.721 & 0.718 & 0.693 & 0.711 \\
            C2P-CLIP\cite{tan2025c2p} & 0.692 & 0.693 & 0.692 & 0.677 \\
            ForgeLens\cite{chen2025forgelens} & 1.679 & 1.899 & 1.923 & 1.839 \\
            D3-Im\cite{yang2025d} & 2.285 & 1.737 & 2.513 & 3.254 \\
            C-Forensics\cite{park2025community}& 2.278 & 2.745 & 2.801 & 4.162 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.998 & 0.984 & 1.01 & 0.619 \\
            L3DE\cite{chang2025l3de} & 8.500 & 7.264 & 6.959 & 9.980 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.877 & 0.848 & 0.867 & 0.555 \\
            WaveRep\cite{corvi2025waverep} & 0.475 & 0.734 & 1.956 & 1.558 \\
            STALL\cite{ben2026training} & 0.835 & 0.863 & 0.827 & 0.842 \\
            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.427 / 0.473 & 0.359 / 0.401 & 0.465 / 0.467 & 0.417 / 0.704 \\
            C2P-CLIP\cite{tan2025c2p} & 0.409 / 0.426 &  0.419 / 0.430 & 0.402 / 0.424 & 0.410 / 0.684 \\
            ForgeLens\cite{chen2025forgelens} & 0.322 / 0.411 & 0.327 / 0.400 & 0.399 / 0.440 & 0.349 / 0.416\\ 
            D3-Im\cite{yang2025d}& 0.510 / 0.542 & 0.621 / 0.630 & 0.469 / 0.521 & 0.533 / 0.790\\
            C-Forensics\cite{park2025community}& 0.711 / 0.710 & 0.693 / 0.677 & 0.750 / 0.735 & 0.718 / 0.875 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.506 / 0.480 & 0.523 / 0.490 & 0.543 / 0.532 & 0.524 / 0.749 \\
            L3DE\cite{chang2025l3de} & 0.663 / 0.630 & 0.701 / 0.661 & 0.631 / 0.601 & 0.665 / 0.835 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.490 / 0.503 & 0.550 / 0.553 & 0.463 / 0.457 & 0.501 / 0.752 \\
            WaveRep\cite{corvi2025waverep} & 0.684 / 0.653 & 0.792 / 0.804 & 0.592 / 0.589 & 0.689 / 0.865 \\
                        STALL\cite{ben2026training} & 0.592 / 0.574 & 0.547 / 0.538 & 0.635 / 0.618 & 0.591 / 0.577 \\
            \hline
            
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.460 / 0.248 & 0.359 / 0.170 & 0.465 / 0.302 & 0.450 / 0.229 \\
            C2P-CLIP\cite{tan2025c2p} & 0.510 / 0.996 & 0.502 / 0.978 &  0.504 / 0.985 & 0.505 / 0.986 \\
            ForgeLens\cite{chen2025forgelens}& 0.500 / 0.000 & 0.500 / 0.000& 0.500 / 0.000&0.500 / 0.000\\ 
            D3-Im\cite{yang2025d}& 0.508 / 0.020 & 0.511 / 0.026&  0.510 / 0.024 & 0.509 / 0.023\\
            C-Forensics\cite{park2025community}& 0.505 / 0.010 & 0.502 / 0.004 & 0.507 / 0.130 & 0.504 / 0.009 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.540 / 0.974 & 0.547 / 0.972 & 0.504 / 0.998 & 0.530 / 0.999 \\
            L3DE\cite{chang2025l3de} & 0.588 / 0.867 & 0.602 / 0.896 & 0.575 / 0.841 & 0.588 / 0.868 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.486 / 0.372 & 0.543 / 0.487 & 0.471 / 0.341 & 0.500 / 0.400 \\
            WaveRep\cite{corvi2025waverep} & 0.504 / 0.013 & 0.558 / 0.120 & 0.506 / 0.017 & 0.522 / 0.050 \\
                        STALL\cite{ben2026training} & 0.546 / 0.779 & 0.525 / 0.737 & 0.584 / 0.855 & 0.551 / 0.789 \\
            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.314 / 0.112 & 0.223 / 0.116 & 0.365 / 0.115 & 0.342 / 0.111 \\
            C2P-CLIP\cite{tan2025c2p} & 0.670 / 0.014 & 0.662 / 0.014 & 0.665 / 0.014 & 0.853 / 0.014\\
            ForgeLens\cite{chen2025forgelens}& 0.000 / 0.486 & 0.000 / 0.486& 0.000 / 0.488 & 0.000 / 0.486\\
            D3-Im\cite{yang2025d} & 0.038 / 0.469 & 0.051 / 0.459 & 0.047 / 0.459 &  0.045 / 0.465 \\ 
            C-Forensics\cite{park2025community}& 0.021 / 0.477 & 0.009 / 0.486 & 0.026 / 0.478 & 0.019 / 0.481\\
            \hline
             D3-Vid\cite{zheng2025d3vid}& 0.679 / 0.231 & 0.682 / 0.236 & 0.668 / 0.265 & 0.858 / 0.079 \\
            L3DE\cite{chang2025l3de} & 0.678 / 0.289 & 0.692 / 0.283 & 0.664 / 0.310 & 0.827 / 0.202 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.420 / 0.085 & 0.516 / 0.026 & 0.392 / 0.100 & 0.522 / 0.277 \\
            WaveRep\cite{corvi2025waverep} & 0.026 / 0.478 & 0.213 / 0.423 & 0.034 / 0.479 & 0.095 / 0.694 \\
                        STALL\cite{ben2026training} & 0.408 / 0.214 & 0.397 / 0.209 & 0.429 / 0.201 & 0.411 / 0.208 \\
            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.729 & 0.741 & 0.727 & 0.730 \\
            C2P-CLIP\cite{tan2025c2p} & 0.695 & 0.695 & 0.695 & 0.681\\
            ForgeLens\cite{chen2025forgelens}&2.307&2.267&2.321&2.298\\
            D3-Im\cite{yang2025d} & 2.828 & 2.451 &2.948 & 4.101\\
            C-Forensics\cite{park2025community}& 3.269 & 3.427 & 3.094 &4.891 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.891 & 0.887 & 0.945 & 0.607 \\
            L3DE\cite{chang2025l3de} & 5.856 & 5.774 & 5.998 & 3.454 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.710 & 0.693 & 0.715 & 0.733 \\
            WaveRep\cite{corvi2025waverep} & 2.505 & 1.912 & 2.792 & 3.595 \\
            STALL\cite{ben2026training} & 0.862 & 0.892 & 0.832 & 0.862 \\
            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.461 / 0.451 & 0.450 / 0.438 & 0.484 / 0.464 & 0.468 / 0.721 \\
            C2P-CLIP\cite{tan2025c2p} & 0.468 / 0.451 &  0.450 / 0.438  & 0.484 / 0.464 & 0.467 / 0.704 \\
            ForgeLens\cite{chen2025forgelens} & 0.263 / 0.374 & 0.250 / 0.369 & 0.352 / 0.412 & 0.288 / 0.383\\ 
            D3-Im\cite{yang2025d}& 0.490 / 0.502 & 0.589 / 0.582 & 0.456 / 0.494 & 0.512 / 0.767\\
            C-Forensics\cite{park2025community}& 0.631 / 0.586 & 0.612 / 0.563 & 0.656 / 0.603 & 0.492 / 0.805 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.370 / 0.404 & 0.400 / 0.421 & 0.424 / 0.437 & 0.398 / 0.678 \\
            L3DE\cite{chang2025l3de} & 0.652 / 0.624 & 0.676 / 0.640 & 0.613 / 0.585 & 0.647 / 0.827 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.486 / 0.485 & 0.494 / 0.512 & 0.575 / 0.568 & 0.518 / 0.764 \\
            WaveRep\cite{corvi2025waverep} & 0.671 / 0.652 & 0.718 / 0.733 & 0.599 / 0.607 & 0.663 / 0.851 \\
            STALL\cite{ben2026training} & - / - & - / - & - / - & - / - \\
            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.474 / 0.185 & 0.438 / 0.198 & 0.5220 / 0.361 & 0.473 / 0.229 \\
            C2P-CLIP\cite{tan2025c2p} & 0.513 / 0.939 & 0.502 / 0.917 &  0.513 / 0.939 & 0.509 / 0.932 \\
            ForgeLens\cite{chen2025forgelens}& 0.499 / 0.002 & 0.499 / 0.002& 0.500 / 0.000&0.499 / 0.001\\ 
            D3-Im\cite{yang2025d}& 0.493 / 0.015 & 0.508 / 0.044&  0.498 / 0.024 & 0.499 / 0.028\\
            C-Forensics\cite{park2025community}& 0.493 / 0.017 & 0.489 / 0.008 & 0.493 / 0.017 & 0.253 / 0.014 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.503 / 0.996 & 0.502 / 1.000 & 0.500 / 1.000 & 0.502 / 1.000 \\
            L3DE\cite{chang2025l3de} & 0.586 / 0.844 & 0.599 / 0.870 & 0.569 / 0.809 & 0.584 / 0.841 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.483 / 0.183 & 0.509 / 0.235 & 0.548 / 0.313 & 0.513 / 0.243 \\
            WaveRep\cite{corvi2025waverep} & 0.506 / 0.013 & 0.538 / 0.076 & 0.515 / 0.030 & 0.520 / 0.040 \\
                        STALL\cite{ben2026training} & - / - & - / - & - / - & - / - \\

            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.260 / 0.102 & 0.260 / 0.116 & 0.429 / 0.117 & 0.346 / 0.111 \\
            C2P-CLIP\cite{tan2025c2p} & 0.658 / 0.011 & 0.648 / 0.011 & 0.658 / 0.011 & 0.833 / 0.011\\
            ForgeLens\cite{chen2025forgelens}& 0.004 / 0.487 & 0.000 / 0.488& 0.004 / 0.487 & 0.003 / 0.487\\
            D3-Im\cite{yang2025d} & 0.029 / 0.468 & 0.081 / 0.442 & 0.045 / 0.460 &  0.053 / 0.456 \\ 
            C-Forensics\cite{park2025community}& 0.033 / 0.461 & 0.017 / 0.476 & 0.033 / 0.466 & 0.028 / 0.468\\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.667 / 0.274 & 0.668 / 0.243 & 0.667 / 0.243 & 0.857 / 0.221 \\
            L3DE\cite{chang2025l3de} & 0.671 / 0.284 & 0.684 / 0.276 & 0.652 / 0.302 & 0.814 / 0.213 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.261 / 0.088 & 0.323 / 0.062 & 0.409 / 0.052 & 0.370 / 0.307 \\
            WaveRep\cite{corvi2025waverep} & 0.026 / 0.474 & 0.141 / 0.441 & 0.059 / 0.472 & 0.077 / 0.700 \\
                        STALL\cite{ben2026training} & - / - & - / - & - / - & - / - \\

            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.720 & 0.732 & 0.721 & 0.723 \\
            C2P-CLIP\cite{tan2025c2p} & 0.694 & 0.694 & 0.694 & 0.683\\
            ForgeLens\cite{chen2025forgelens} & 2.267 & 2.269 & 2.201 & 2.246\\
            D3-Im\cite{yang2025d} & 2.597 & 2.236 &2.693 & 3.728\\
            C-Forensics\cite{park2025community}& 2.714 & 2.826 & 2.577 &4.030 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.986 & 0.946 & 0.940 & 0.722 \\
            L3DE\cite{chang2025l3de} & 6.291 & 6.090 & 6.397 & 3.837 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.710 & 0.707 & 0.690 & 0.761 \\
            WaveRep\cite{corvi2025waverep} & 2.385 & 2.111 & 2.587 & 3.535 \\
                        STALL\cite{ben2026training} &  - &  - &  - &  - \\

            \hline
        \end{tabular}
\begin{tabular}{lccccccccccc}
            \hline
            \textbf{Method} & Crafter & Gen2 & HotShot & Lavie & ModelScope & MoonValley & MorphStudio & Show-1 & Sora & WildScrape & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 1.000  &  0.999 &  0.994 &  0.999 & 0.994  &  1.000 &  0.999 &  0.993 &  0.811 &  0.905 &  0.987 \\
            C2P-CLIP\cite{tan2025c2p}  & 0.884  &  0.982 &  0.857 &  0.874 & 0.887  &  0.973 & 0.921  & 0.837  & 0.887  &  0.843 &  0.8974 \\
            ForgeLens\cite{chen2025forgelens}  & 0.971  &  0.845 &  0.288 & 0.778 & 0.724  &  0.348 &  0.593 &  0.682 & 0.712  &  0.590 &  0.701 \\
            D3-Im\cite{yang2025d} & 0.991  &  0.972 &  0.896 &  0.975 & 0.942  &  0.985 &  0.974 &  0.943 & 0.915  &  0.869 &  0.954 \\
            C-Forensics\cite{park2025community} & 0.999  &  0.994 &  0.986 &  0.995 & 0.993  &  0.998 &  0.998 &  0.996 & 0.796  &  0.798 &  0.973 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.982  &  0.991 &  0.974 &  0.970 & 0.958  &  0.990 &  0.975 &  0.984 & 0.977  &  0.919&  0.972 \\
            L3DE\cite{chang2025l3de}  & 0.406  &  0.578 &  0.414 &  0.484 & 0.602  &  0.311 &  0.527 &  0.715 & 0.3409  &  0.509 &  0.502 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.986  &  0.963 &  0.900 &  0.914 & 0.875  &  0.997 &  0.958 &  0.913 & 0.956  &  0.905 &  0.938 \\
            WaveRep\cite{corvi2025waverep} & 1.000  &  1.000 &  0.942 &  0.993 & 0.997  &  1.000 &  0.999 &  0.994 & 0.836  &  0.908 &  0.982 \\
            STALL\cite{ben2026training} & 0.756  &  0.787 &  0.703 &  0.763 & 0.662  &  0.615 &  0.718 &  0.729 & 0.707  & 0.601 &  0.704 \\
            \hline
        \end{tabular}
\begin{tabular}{lccccccccccc}
            \hline
            \textbf{Method} & Crafter & Gen2 & HotShot & Lavie & ModelScope & MoonValley & MorphStudio & Show-1 & Sora & WildScrape & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.998  &  0.995 &  0.961 &  0.993 & 0.954  &  0.998 &  0.993 &  0.968 & 0.077  &  0.801 &  0.990 \\
            C2P-CLIP\cite{tan2025c2p}  & 0.718  &  0.923 &  0.466 &  0.653 & 0.609  &  0.821 &  0.672 &  0.431 & 0.091  &  0.493 &  0.9031 \\
            ForgeLens\cite{chen2025forgelens}  & 0.923  &  0.649 &  0.109 &  0.715 & 0.546  &  0.091 &  0.342 &  0.399 & 0.026  &  0.341 &  0.530 \\
            D3-Im\cite{yang2025d} & 0.976  &  0.916 &  0.657 &  0.925 & 0.780  &  0.949 &  0.892 &  0.773 & 0.211  &  0.645 &  0.960 \\
            C-Forensics\cite{park2025community} & 0.999  &  0.981 &  0.953 &  0.987 & 0.965  &  0.991 &  0.994 &  0.980 & 0.063  &  0.662 &  0.981 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.873  &  0.909 &  0.691 &  0.806 & 0.627  &  0.837 &  0.679 &  0.752 & 0.192  &  0.559 &  0.962 \\
            L3DE\cite{chang2025l3de}  & 0.097  &  0.147 &  0.052 &  0.115 & 0.092  &  0.039 &  0.068 &  0.116 & 0.004  &  0.104 &  0.463 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.904  &  0.809 &  0.435 &  0.604 & 0.507  &  0.936 &  0.625 &  0.388 & 0.221  &  0.638 &  0.931 \\
            WaveRep\cite{corvi2025waverep} & 0.999  &  1.000 &  0.755 &  0.982 & 0.973  &  0.998 &  0.995 &  0.966 & 0.418  &  0.804 &  0.987 \\
            STALL\cite{ben2026training} & 0.752  &  0.800 &  0.674 &  0.741 & 0.642  &  0.646 &  0.716 &  0.698 & 0.704  &  0.554 &  0.693 \\

            \hline
        \end{tabular}
\begin{tabular}{lccccccccccc}
            \hline
            \textbf{Method} & Crafter & Gen2 & HotShot & Lavie & ModelScope & MoonValley & MorphStudio & Show-1 & Sora & WildScrape & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.970  &  0.967 &  0.955 &  0.967 & 0.953  &  0.967 &  0.968 &  0.964 & 0.754  &  0.854 &  0.948 \\
            C2P-CLIP\cite{tan2025c2p}  & 0.514  &  0.515 &  0.514 &  0.514 & 0.515  &  0.515 &  0.514 &  0.515 & 0.515  &  0.513 &  0.514 \\
            ForgeLens\cite{chen2025forgelens}  & 0.879  &  0.632 &  0.527 &  0.766 & 0.656  &  0.515 &  0.597 &  0.598 & 0.516  &  0.579 &  0.667 \\
            D3-Im\cite{yang2025d} & 0.968  &  0.904 &  0.775 &  0.915 & 0.836  &  0.957 &  0.909 &  0.830 & 0.715  &  0.743 &  0.880 \\
            C-Forensics\cite{park2025community} & 0.992  &  0.968 &  0.954 &  0.978 & 0.962  &  0.986 &  0.989 &  0.972 & 0.564  &  0.774 &  0.952 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.935  &  0.951 &  0.924 &  0.913 & 0.901  &  0.947 &  0.931 &  0.943 & 0.935  &  0.852 &  0.923 \\
            L3DE\cite{chang2025l3de}  & 0.422  &  0.551 &  0.428 &  0.478 & 0.571  &  0.349 &  0.493 &  0.673 & 0.392  &  0.505 &  0.486 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.929  &  0.898 &  0.809 &  0.827 & 0.808  &  0.938 &  0.889 &  0.833 & 0.884  &  0.830 &  0.866 \\
            WaveRep\cite{corvi2025waverep} & 0.989  &  0.989 &  0.834 &  0.973 & 0.975  &  0.989 &  0.986 &  0.968 & 0.766  &  0.858 &  0.933 \\
            STALL\cite{ben2026training} & 0.530  &  0.534 &  0.519 &  0.528 & 0.516  &  0.531 &  0.526 &  0.520 & 0.518  & 0.495  &  0.522 \\

            \hline
        \end{tabular}
\begin{tabular}{lccccccccccc}
            \hline
            \textbf{Method} & Crafter & Gen2 & HotShot & Lavie & ModelScope & MoonValley & MorphStudio & Show-1 & Sora & WildScrape & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.999  &  0.999 &  0.974 &  0.992 & 0.981  &  1.000 &  0.996 &  0.980 & 0.750  &  0.827 &  0.969 \\
            C2P-CLIP\cite{tan2025c2p}  & 0.997  &  1.000 &  0.997 &  0.999 & 1.000  &  1.000 &  0.999 &  1.000 & 1.000  &  0.996 &  0.999 \\
            ForgeLens\cite{chen2025forgelens}  & 0.759  &  0.267 &  0.057 &  0.535 & 0.316  &  0.034 &  0.197 &  0.198 & 0.035  &  0.162 &  0.336 \\
            D3-Im\cite{yang2025d} & 0.953  &  0.824 &  0.565 &  0.845 & 0.688  &  0.931 &  0.834 &  0.677 & 0.446  &  0.502 &  0.776 \\
            C-Forensics\cite{park2025community} & 0.998  &  0.949 &  0.922 &  0.969 & 0.937  &  0.985 &  0.992 &  0.958 & 0.142  &  0.562 &  0.917 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.964  &  0.996 &  0.943 &  0.92 & 0.896  &  0.989 &  0.956 &  0.981 & 0.964  &  0.798 &  0.940 \\
            L3DE\cite{chang2025l3de}  & 0.239  &  0.496 &  0.250 &  0.351 & 0.536  &  0.093 &  0.380 &  0.740 & 0.179  &  0.405 &  0.383 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.982  &  0.920 &  0.743 &  0.779 & 0.741  &  1.000 &  0.903 &  0.791& 0.893  &  0.786 &  0.858 \\
            WaveRep\cite{corvi2025waverep} & 0.999  &  0.999 &  0.689 &  0.967 & 0.971  &  0.998 &  0.993 &  0.957 & 0.554  &  0.736 &  0.931 \\
            STALL\cite{ben2026training} & 0.069  &  0.069 &  0.063 &  0.069 & 0.063  &  0.065 &  0.063 &  0.063 & 0.071  &  0.065 &  0.066 \\

            \hline
        \end{tabular}
\begin{tabular}{lccccccccccc}
            \hline
            \textbf{Method} & Crafter & Gen2 & HotShot & Lavie & ModelScope & MoonValley & MorphStudio & Show-1 & Sora & WildScrape & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.828  &  0.808 &  0.674 &  0.826 & 0.639  &  0.657 &  0.696 &  0.720 & 0.033  &  0.531 &  0.944 \\
            C2P-CLIP\cite{tan2025c2p}  & 0.223  &  0.222 &  0.126 &  0.224 & 0.126  &  0.114 &  0.126 &  0.126 & 0.011  &  0.159 &  0.638 \\
            ForgeLens\cite{chen2025forgelens}  & 0.854  &  0.415 &  0.104 &  0.689 & 0.467  &  0.062 &  0.319 &  0.321 & 0.048  &  0.272 &  0.493 \\
            D3-Im\cite{yang2025d} & 0.921  &  0.850 &  0.632 &  0.863 & 0.719  &  0.853 &  0.810 &  0.712 & 0.210  &  0.600 &  0.865 \\
            C-Forensics\cite{park2025community} &0.955  &  0.929 &  0.875 &  0.940 & 0.883  &  0.899 &  0.912 &  0.894 & 0.082  &  0.661 &  0.949 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.732  &  0.745 &  0.575 &  0.711 & 0.554  &  0.568 &  0.581 &  0.592 & 0.103  &  0.565 &  0.917 \\
            L3DE\cite{chang2025l3de}  & 0.119  &  0.229 &  0.073 &  0.169 & 0.151  &  0.025 &  0.109 &  0.202 & 0.005  &  0.144 &  0.417 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.686  &  0.654 &  0.424 &  0.585 & 0.423  &  0.503 &  0.492 &  0.445 & 0.075  &  0.501 &  0.857 \\
            WaveRep\cite{corvi2025waverep} & 0.931  &  0.931 &  0.696 &  0.916 & 0.859  &  0.859 &  0.869 &  0.851 & 0.213  &  0.752 &  0.953 \\
            STALL\cite{ben2026training} & 0.127  &  0.129 &  0.115 &  0.127 & 0.115  &  0.123 &  0.117 &  0.116 & 0.129  &  0.114 &  0.121 \\

            \hline
        \end{tabular}
\begin{tabular}{lccccccccccc}
            \hline
            \textbf{Method} & Crafter & Gen2 & HotShot & Lavie & ModelScope & MoonValley & MorphStudio & Show-1 & Sora & WildScrape & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.433  &  0.422 &  0.393 &  0.417 & 0.381  &  0.431 &  0.429 &  0.396 & 0.230  &  0.328 &  0.403 \\
            C2P-CLIP\cite{tan2025c2p}  & 0.017  &  0.024 &  0.015 &  0.016 & 0.016  &  0.018 &  0.016 &  0.015 & 0.015  &  0.015 &  0.017 \\
            ForgeLens\cite{chen2025forgelens}  & 0.118  &  0.341 &  0.451 &  0.225 & 0.316  &  0.457 &  0.377 &  0.371 & 0.442  &  0.396 &  0.313 \\
            D3-Im\cite{yang2025d} & 0.019  &  0.072 &  0.189 &  0.063 & 0.137  &  0.021 &  0.063 &  0.139 & 0.233  &  0.213 &  0.090 \\
            C-Forensics\cite{park2025community} & 0.027  &  0.027 &  0.019 &  0.022 & 0.045  &  0.025 &  0.025 &  0.026 & 0.352  &  0.194 &  0.030 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.088  &  0.094 &  0.099 &  0.083 & 0.096  &  0.104 &  0.099 &  0.101 & 0.114  &  0.087 &  0.022 \\
            L3DE\cite{chang2025l3de}  & 0.426  &  0.393 &  0.410 &  0.411 & 0.390  &  0.418 &  0.398 &  0.379 & 0.395  &  0.403 &  0.469 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.147  &  0.141 &  0.150 &  0.125 & 0.150  &  0.167 &  0.159 &  0.152 & 0.180  &  0.145 &  0.029 \\
            WaveRep\cite{corvi2025waverep} & 0.042  &  0.042 &  0.024 &  0.037 & 0.042  &  0.045 &  0.044 &  0.041 & 0.045  &  0.025 &  0.012 \\
            STALL\cite{ben2026training} & 0.375  &  0.381 &  0.368 &  0.375 & 0.356  &  0.350 &  0.368 &  0.369 & 0.389  &  0.362 &  0.369 \\

            \hline
        \end{tabular}
\begin{tabular}{lccccccccccc}
            \hline
            \textbf{Method} & Crafter & Gen2 & HotShot & Lavie & ModelScope & MoonValley & MorphStudio & Show-1 & Sora & WildScrape & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.612  &  0.618 &  0.627 &  0.617 & 0.631  &  0.612 &  0.617 &  0.625 & 0.682  &  0.653 &  0.629 \\
            C2P-CLIP\cite{tan2025c2p}  & 0.709  &  0.708 &  0.713 &  0.709 & 0.713  &  0.713 &  0.713 &  0.713 & 0.716  &  0.712 &  0.687 \\
            ForgeLens\cite{chen2025forgelens}  & 0.105  &  0.287 &  0.309 &  0.239 & 0.177  &  0.274 &  0.231 &  0.212 & 0.047  &  0.298 &  0.219 \\
            D3-Im\cite{yang2025d} & 0.081  &  0.117 &  0.149 &  0.112 & 0.121  &  0.082 &  0.095 &  0.120 & 0.081  &  0.189 &  0.309 \\
            C-Forensics\cite{park2025community} & 0.060  &  0.074 &  0.076 &  0.070 & 0.074  &  0.066 &  0.065 &  0.069 & 0.080  &  0.237 &  0.182 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.196  &  0.187 &  0.203 &  0.209 & 0.214  &  0.196 &  0.202 &  0.198 & 0.204  &  0.249 &  0.216 \\
            L3DE\cite{chang2025l3de}  & 4.696  &  4.209 &  4.358 &  4.445 & 4.086  &  4.489 &  4.182 &  3.907 & 4.072  &  4.305 &  5.473 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.277  &  0.290 &  0.316 &  0.320 & 0.324  &  0.286 &  0.295 &  0.310 & 0.299  &  0.319 &  0.326 \\
            WaveRep\cite{corvi2025waverep} & 0.062  &  0.062 &  0.122 &  0.074 & 0.071  &  0.067 &  0.067 &  0.073 & 0.079  &  0.148 &  0.139 \\
            STALL\cite{ben2026training} & 1.173  &  1.167 &  1.190 &  1.176 & 1.198  &  1.199 & 0.179  &  0.184 & 0.151  &  1.234 &  1.185 \\

            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.464 / 0.458 & 0.504 / 0.495 & 0.624 / 0.589 & 0.531 / 0.758\\
            C2P-CLIP\cite{tan2025c2p} & 0.518 / 0.513 & 0.521 / 0.501 & 0.592 / 0.564 & 0.544 / 0.768 \\
            ForgeLens\cite{chen2025forgelens} & 0.455 / 0.492 & 0.550 / 0.553 & 0.438 / 0.481 & 0.481 / 0.508 \\
            D3-Im\cite{yang2025d}& 0.595 / 0.631 & 0.738 / 0.753 & 0.561 / 0.600 & 0.632 / 0.847 \\
            C-Forensics\cite{park2025community}& 0.805 / 0.799 & 0.784 / 0.799 & 0.770 / 0.775 & 0.786 / 0.912 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.587 / 0.548 & 0.604 / 0.563 & 0.584 / 0.600 & 0.592 / 0.799 \\
            L3DE\cite{chang2025l3de} & 0.209 / 0.346 & 0.302 / 0.380 & 0.331 / 0.394 & 0.281 / 0.630 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.617 / 0.573 & 0.653 / 0.612 & 0.694 / 0.678 & 0.655 / 0.831 \\
            WaveRep\cite{corvi2025waverep}& 0.876 / 0.884 & 0.810 / 0.843 & 0.533 / 0.560 & 0.740 / 0.904 \\
            STALL\cite{ben2026training} & 0.628 / 0.614 & 0.594 / 0.582 & 0.655 / 0.636 & 0.626 / 0.611 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{Accuracy / Recall}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.487 / 0.348 & 0.518 / 0.333  & 0.563 / 0.393 & 0.529 / 0.379 \\
            C2P-CLIP\cite{tan2025c2p} & 0.508 / 0.991 & 0.509 / 0.993 & 0.513 / 1.0 & 0.510 / 0.995 \\
            ForgeLens\cite{chen2025forgelens}& 0.499 / 0.000 & 0.499 / 0.000 & 0.500 / 0.002 & 0.499 / 0.001 \\
            D3-Im\cite{yang2025d}& 0.515 / 0.034 & 0.520 / 0.045 & 0.515 / 0.034 & 0.517 / 0.038 \\
            C-Forensics\cite{park2025community}& 0.505 / 0.010 & 0.513 / 0.026 & 0.511 / 0.023 & 0.510 / 0.020 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.546 / 0.933 & 0.560 / 0.961 & 0.524 / 0.889 & 0.543 / 0.928 \\
            L3DE\cite{chang2025l3de} & 0.372 / 0.054 & 0.395 / 0.100 & 0.411 / 0.133 & 0.392 / 0.096 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.573 / 0.861 & 0.600 / 0.915 & 0.587 / 0.889 & 0.587 / 0.888 \\
            WaveRep\cite{corvi2025waverep}& 0.626 / 0.265 & 0.638 / 0.289 & 0.505 / 0.024 & 0.590 / 0.193 \\
            STALL\cite{ben2026training} & 0.551 / 0.809 & 0.542 / 0.882 & 0.579 / 0.865 & 0.558 / 0.823 \\

            \hline
        \end{tabular}
    \end{subtable}

    \vspace{0.3cm}

    %==================== Row 2 ====================%
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{F1-score / ECE}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias}& 0.404 / 0.124 & 0.409 / 0.109 & 0.474 / 0.104 & 0.510 / 0.113 \\
            C2P-CLIP\cite{tan2025c2p} & 0.668 / 0.015 & 0.669 / 0.15 & 0.672 / 0.016 & 0.858 / 0.015 \\
            ForgeLens\cite{chen2025forgelens}& 0.000 / 0.482 & 0.000 / 0.483 & 0.004 / 0.481 & 0.001 / 0.481 \\
            D3-Im\cite{yang2025d}& 0.066 / 0.453 & 0.086 / 0.429 & 0.066 / 0.457 & 0.073 / 0.446 \\
            C-Forensics\cite{park2025community}& 0.021 / 0.470 & 0.050 / 0.463 & 0.023 / 0.469 & 0.039 / 0.467 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.672 / 0.292 & 0.686 / 0.294 & 0.651 / 0.307 & 0.840 / 0.116 \\
            L3DE\cite{chang2025l3de}& 0.080 / 0.610 & 0.142 / 0.580 & 0.184 / 0.592 & 0.160 / 0.737 \\
            NSG-VD\cite{zhang2025NSGVD}& 0.668 / 0.260 & 0.696 / 0.255 & 0.683 / 0.261 & 0.835 / 0.105 \\
            WaveRep\cite{corvi2025waverep}& 0.415 / 0.340 & 0.444 / 0.338 & 0.046 / 0.474 & 0.322 / 0.584 \\
            STALL\cite{ben2026training} & 0.395 / 0.213 & 0.391 / 0.208 & 0.411 / 0.210 & 0.399 / 0.210 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{NLL}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.731 & 0.720 & 0.701 & 0.718 \\
            C2P-CLIP\cite{tan2025c2p} & 0.693 & 0.693 & 0.692 & 0.677 \\
            ForgeLens\cite{chen2025forgelens} & 2.191 & 2.131 & 2.206 & 2.176 \\
            D3-Im\cite{yang2025d} & 2.478 & 1.934 & 2.610 & 3.498 \\
            C-Forensics\cite{park2025community}& 2.731 & 2.805 & 2.907 & 4.218 \\
            \hline
            D3-Vid\cite{zheng2025d3vid}& 0.986 & 0.979 & 1.027 & 0.6263 \\
            L3DE\cite{chang2025l3de} & 8.067 & 7.123 & 6.838 & 9.6269 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.909 & 0.877 & 0.878 & 0.5846 \\
            WaveRep\cite{corvi2025waverep} & 1.265 & 1.494 & 2.817 & 2.7728 \\
            STALL\cite{ben2026training} & 0.846 & 0.869 & 0.831 & 0.849 \\

            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.374 / 0.495 & 0.340 / 0.394 & 0.475 / 0.496 & 0.396 / 0.716 \\
            C2P-CLIP\cite{tan2025c2p} & 0.459 / 0.466 & 0.450 / 0.453 & 0.434 / 0.449 & 0.448 / 0.713 \\
            ForgeLens\cite{chen2025forgelens} & 0.383 / 0.464 & 0.354 / 0.421 & 0.463 / 0.483 & 0.400 / 0.454 \\
            D3-Im\cite{yang2025d}& 0.537 / 0.581 & 0.657 / 0.679 & 0.487 / 0.538 & 0.560 / 0.811 \\
            C-Forensics\cite{park2025community}& 0.748 / 0.887 & 0.695 / 0.685 & 0.772 / 0.760 & 0.738 / 0.887 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.533 / 0.523 & 0.560 / 0.532 & 0.542 / 0.552 & 0.545 / 0.773 \\
            L3DE\cite{chang2025l3de} & 0.267 / 0.366 & 0.267 / 0.366 & 0.370 / 0.412 & 0.301 / 0.638 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.533 / 0.522 & 0.518 / 0.504 & 0.594 / 0.565 & 0.548 / 0.771 \\
            WaveRep\cite{corvi2025waverep} & 0.830 / 0.808 & 0.867 / 0.858 & 0.603 / 0.582 & 0.767 / 0.901 \\
            STALL\cite{ben2026training} & 0.612 / 0.597 & 0.560 / 0.554 & 0.631 / 0.622 & 0.601 / 0.591 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{Accuracy / Recall}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.463 / 0.207 & 0.408 / 0.170 & 0.484 / 0.250 & 0.454 / 0.189 \\
            C2P-CLIP\cite{tan2025c2p} & 0.505 / 0.987 & 0.503 / 0.983 & 0.504 / 0.985 & 0.504 / 0.985 \\
            ForgeLens\cite{chen2025forgelens}& 0.499 / 0.000 & 0.499 / 0.000 & 0.500 / 0.002 & 0.499 / 0.001 \\
            D3-Im\cite{yang2025d}& 0.513/ 0.028 & 0.518 / 0.039 & 0.514 / 0.030 & 0.515 / 0.032 \\
            C-Forensics\cite{park2025community}& 0.513 / 0.026 & 0.501 / 0.002 & 0.505 / 0.010 & 0.506 / 0.013 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.549 / 0.954 & 0.554 / 0.965 & 0.529 / 0.915 & 0.544 / 0.945 \\
            L3DE\cite{chang2025l3de} & 0.392 / 0.098 & 0.382 / 0.076 & 0.426 / 0.165 & 0.400 / 0.113 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.523 / 0.737 & 0.521 / 0.733 & 0.559 / 0.809 & 0.534 / 0.759 \\
            WaveRep\cite{corvi2025waverep} & 0.551 / 0.113 & 0.564 / 0.139 & 0.506 / 0.024 & 0.541 / 0.092 \\
            STALL\cite{ben2026training} & 0.556 / 0.807 & 0.536 / 0.767 & 0.582 / 0.859 & 0.558 / 0.811 \\

            \hline
        \end{tabular}
    \end{subtable}

    \vspace{0.3cm}

    %==================== Row 2 ====================%
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{F1-score / ECE}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias}& 0.278 / 0.116 & 0.223 / 0.133 & 0.326 / 0.104 & 0.295 / 0.109 \\
            C2P-CLIP\cite{tan2025c2p} & 0.666 / 0.015 & 0.664 / 0.014 & 0.665 / 0.014 & 0.853 / 0.015 \\
            ForgeLens\cite{chen2025forgelens}& 0.000 / 0.484 & 0.000 / 0.486 & 0.004 / 0.482 & 0.001 / 0.484 \\
            D3-Im\cite{yang2025d}& 0.054 / 0.463 & 0.075 / 0.446 &  0.058/ 0.464 & 0.063 / 0.457 \\
            C-Forensics\cite{park2025community}& 0.050 / 0.467 & 0.004 / 0.484 & 0.021 / 0.476 & 0.025 / 0.475 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.679 / 0.291 & 0.684 / 0.285 & 0.660 / 0.301 & 0.847 / 0.122 \\
            L3DE\cite{chang2025l3de} & 0.139 / 0.592 & 0.110 / 0.595 & 0.224 / 0.550 & 0.186 / 0.722 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.607 / 0.313 & 0.605 / 0.303 & 0.647 / 0.272 & 0.763 / 0.209 \\
            WaveRep\cite{corvi2025waverep} & 0.201 / 0.423 & 0.242 / 0.400 & 0.046 / 0.477 & 0.168 / 0.655 \\
            STALL\cite{ben2026training} & 0.407 / 0.201 & 0.397 / 0.209 & 0.422 / 0.200 & 0.408 / 0.203 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{NLL}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.728 & 0.744 & 0.720 & 0.727 \\
            C2P-CLIP\cite{tan2025c2p} & 0.694 & 0.694& 0.694 &0.679  \\
            ForgeLens\cite{chen2025forgelens} & 2.252 & 2.302 & 2.216 & 2.257 \\
            D3-Im\cite{yang2025d} & 2.701 & 2.284 & 2.906 & 3.933 \\
            C-Forensics\cite{park2025community}& 3.033 & 3.423 & 2.981 & 4.715 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 1.008 & 0.990 & 1.039 & 0.637 \\
            L3DE\cite{chang2025l3de} & 7.425 & 7.447 & 6.327 & 9.184 \\
            NSG-VD\cite{zhang2025NSGVD} & 1.050 & 1.045 & 0.957 & 0.786 \\
            WaveRep\cite{corvi2025waverep} & 1.750 & 1.492 & 2.659 & 2.936 \\
            STALL\cite{ben2026training} & 0.855 & 0.889 & 0.839 & 0.861 \\

            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.562 / 0.511 & 0.562 / 0.504& 0.591 / 0.513 & 0.572 / 0.747 \\
            C2P-CLIP\cite{tan2025c2p} & 0.503 / 0.520 & 0.605 / 0.613 & 0.532 / 0.556 & 0.547 / 0.789 \\
            ForgeLens\cite{chen2025forgelens} & 0.621 / 0.693 & 0.707 / 0.759 & 0.533 / 0.617 & 0.621 / 0.692 \\
            D3-Im\cite{yang2025d}& 0.527 / 0.562 & 0.592 / 0.606 & 0.520 / 0.559 & 0.546 / 0.797 \\
            C-Forensics\cite{park2025community}& 0.681 / 0.671 & 0.654 / 0.618 & 0.607 / 0.581 & 0.648 / 0.831 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.548 / 0.525 & 0.557 / 0.542 & 0.601 / 0.622 & 0.569 / 0.793 \\
            L3DE\cite{chang2025l3de} & 0.392 / 0.441 & 0.447 / 0.490 & 0.460 / 0.513 & 0.433 / 0.733 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.600 / 0.573 & 0.554 / 0.568 & 0.615 / 0.610 & 0.590 / 0.806 \\
            WaveRep\cite{corvi2025waverep} & 0.551 / 0.605 & 0.556 / 0.605 & 0.574 / 0.567 & 0.560 / 0.808 \\
            STALL\cite{ben2026training} & 0.587 / 0.573 & 0.543 / 0.538 & 0.634 / 0.624 & 0.588 / 0.579 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{Accuracy / Recall}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.576 / 0.596 & 0.564 / 0.472 & 0.538 / 0.387 & 0.579 / 0.567 \\
            C2P-CLIP\cite{tan2025c2p} & 0.509 / 1.0 & 0.508 / 0.998 & 0.509 / 1.0 & 0.509 / 0.999 \\
            ForgeLens\cite{chen2025forgelens}& 0.514 / 0.030 & 0.512 / 0.026 & 0.505 / 0.013 & 0.510 / 0.023 \\
            D3-Im\cite{yang2025d}& 0.511 / 0.026 & 0.513 / 0.028 & 0.509 / 0.021 & 0.511 / 0.025 \\
            C-Forensics\cite{park2025community}& 0.501 / 0.002 & 0.501 / 0.002 & 0.500 / 0.000 & 0.500 / 0.001 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.541 / 0.941 & 0.541 / 0.941 & 0.520 / 0.898 & 0.534 / 0.927 \\
            L3DE\cite{chang2025l3de} & 0.454 / 0.230 & 0.485 / 0.291 & 0.487 / 0.296 & 0.475 / 0.273 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.567 / 0.857 & 0.533 / 0.787 & 0.556 / 0.835 & 0.552 / 0.826 \\
            WaveRep\cite{corvi2025waverep} & 0.530 / 0.065 & 0.524 / 0.052 & 0.500 / 0.004 & 0.518 / 0.041 \\
            STALL\cite{ben2026training} & 0.540 / 0.768 & 0.528 / 0.824 & 0.586 / 0.860 & 0.552 / 0.792 \\

            \hline
        \end{tabular}
    \end{subtable}

    \vspace{0.3cm}

    %==================== Row 2 ====================%
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{F1-score / ECE}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias}& 0.584 / 0.128 & 0.520 / 0.111 & 0.456 / 0.118 & 0.666 / 0.122 \\
            C2P-CLIP\cite{tan2025c2p} & 0.671 / 0.015 & 0.670 / 0.016 & 0.671 / 0.015 & 0.859 / 0.016 \\
            ForgeLens\cite{chen2025forgelens}& 0.059 / 0.455 & 0.051 / 0.444 & 0.026 / 0.469 & 0.045 / 0.456 \\
            D3-Im\cite{yang2025d}& 0.050 / 0.466 & 0.054 / 0.464 & 0.042 / 0.467& 0.049 / 0.465 \\
            C-Forensics\cite{park2025community}& 0.004 / 0.483 & 0.004 / 0.493 & 0.000 / 0.491 & 0.002 / 0.488 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.672 / 0.293 & 0.672 / 0.291 & 0.651 / 0.319 & 0.838 / 0.125 \\
            L3DE\cite{chang2025l3de} & 0.297 / 0.513 & 0.361 / 0.487 & 0.366 / 0.487 & 0.395 / 0.601 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.664 / 0.265 & 0.627 / 0.289 & 0.653 / 0.283 & 0.799 / 0.159 \\
            WaveRep\cite{corvi2025waverep} & 0.122 / 0.455 & 0.099 / 0.460 & 0.009 / 0.489 & 0.078 / 0.705 \\
            STALL\cite{ben2026training} & 0.404 / 0.210 & 0.398 / 0.209 & 0.429 / 0.196 & 0.410 / 0.205 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{NLL}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.724 & 0.717 & 0.712 & 0.721 \\
            C2P-CLIP\cite{tan2025c2p} & 0.692 & 0.691 & 0.692 & 0.676 \\
            ForgeLens\cite{chen2025forgelens} & 1.842 & 1.685 & 2.004 & 1.843 \\
            D3-Im\cite{yang2025d} & 2.762 & 2.561 & 2.792 & 4.046 \\
            C-Forensics\cite{park2025community}& 3.476 & 3.699 & 3.928 & 5.548 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 1.014 & 1.006 & 1.032 & 0.637 \\
            L3DE\cite{chang2025l3de} & 5.986 & 5.536 & 5.406 & 7.058 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.925 & 1.000 & 0.936 & 0.674 \\
            WaveRep\cite{corvi2025waverep} & 2.777 & 2.781 & 2.836 & 4.189 \\
            STALL\cite{ben2026training} & 0.863  & 0.893 & 0.829  & 0.862  \\
            \hline
        \end{tabular}
\begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.580 / 0.552 & 0.533 / 0.523 & 0.708 / 0.676 & 0.607 / 0.808 \\
            C2P-CLIP\cite{tan2025c2p}& 0.584 / 0.574 & 0.534 / 0.520 & 0.553 / 0.546 & 0.557 / 0.782 \\
            ForgeLens\cite{chen2025forgelens} & 0.744 / 0.764 & 0.658 / 0.675 & 0.574 / 0.634 & 0.658 / 0.693 \\
            D3-Im\cite{yang2025d}& 0.628 / 0.655 & 0.764 / 0.774 & 0.578 / 0.608 & 0.657 / 0.858 \\
            C-Forensics\cite{park2025community}& 0.773 / 0.766 & 0.771 / 0.776 & 0.764 / 0.766 & 0.770 / 0.903 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.532 / 0.519 & 0.572 / 0.547 & 0.579 / 0.595 & 0.561 / 0.787 \\
            L3DE\cite{chang2025l3de} & 0.173 / 0.337 & 0.314 / 0.388 & 0.344 / 0.405 & 0.277 / 0.633 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.674 / 0.622 & 0.708 / 0.663 & 0.740 / 0.721 & 0.707 / 0.858 \\
            WaveRep\cite{corvi2025waverep} & 0.971 / 0.971 & 0.926 / 0.940 & 0.718 / 0.749 & 0.872 / 0.957 \\
            STALL\cite{ben2026training} & 0.615 / 0.615 & 0.574 / 0.572 & 0.634 / 0.624 & 0.608 / 0.604 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{Accuracy / Recall}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.558 / 0.483 & 0.528 / 0.309 & 0.618 / 0.459 & 0.580 / 0.425 \\
            C2P-CLIP\cite{tan2025c2p}& 0.513 / 0.997 & 0.511 / 0.993 & 0.513 / 0.998 & 0.512 / 0.996 \\
            ForgeLens\cite{chen2025forgelens}& 0.508 / 0.019 & 0.500 / 0.002 & 0.512 / 0.026 & 0.507 / 0.016 \\
            D3-Im\cite{yang2025d}& 0.521 / 0.046 & 0.539 / 0.080 & 0.520 / 0.043 & 0.527 / 0.056 \\
            C-Forensics\cite{park2025community}& 0.505 / 0.010 & 0.519 / 0.039 & 0.520 / 0.041 & 0.515 / 0.030 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.536 / 0.950 & 0.543 / 0.965 & 0.515 / 0.909 & 0.531 / 0.941 \\
            L3DE\cite{chang2025l3de} & 0.380 / 0.037 & 0.409 / 0.093 & 0.423 / 0.122 & 0.404 / 0.084 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.610 / 0.893 & 0.629 / 0.933 & 0.621 / 0.915 & 0.620 / 0.914 \\
            WaveRep\cite{corvi2025waverep} & 0.800 / 0.615 & 0.788 / 0.591 & 0.567 / 0.150 & 0.719 / 0.452 \\
            STALL\cite{ben2026training} & 0.830 / 0.264 & 0.538 / 0.812 & 0.564 / 0.864 & 0.550 / 0.836 \\

            \hline
        \end{tabular}
    \end{subtable}

    \vspace{0.3cm}

    %==================== Row 2 ====================%
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{F1-score / ECE}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias}& 0.522 / 0.125 & 0.396 / 0.107 & 0.546 / 0.117 & 0.561 / 0.109\\
            C2P-CLIP\cite{tan2025c2p} & 0.672 / 0.015 & 0.670 / 0.14 & 0.672 / 0.015 & 0.859 / 0.015 \\
            ForgeLens\cite{chen2025forgelens}& 0.038 / 0.450 & 0.004 / 0.469 & 0.050 / 0.462 & 0.031 / 0.461 \\
            D3-Im\cite{yang2025d}& 0.087 / 0.442 & 0.148 / 0.411 & 0.083 / 0.448 & 0.106 / 0.434 \\
            C-Forensics\cite{park2025community}& 0.021 / 0.469 & 0.075 / 0.458 & 0.079 / 0.463 & 0.059 / 0.463 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 0.672 / 0.300 & 0.679 / 0.308 & 0.652 / 0.329 & 0.843 / 0.126 \\
            L3DE\cite{chang2025l3de} & 0.056 / 0.605 & 0.137 / 0.565 & 0.174 / 0.547 & 0.143 / 0.734 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.696 / 0.240 & 0.716 / 0.242 & 0.707 / 0.258 & 0.855 / 0.086 \\
            WaveRep\cite{corvi2025waverep} & 0.755 / 0.177 & 0.736 / 0.199 & 0.258 / 0.402 & 0.621 / 0.401 \\
            STALL\cite{ben2026training} & 0.368 / 0.218 & 0.363 / 0.216 & 0.377 / 0.219 & 0.369 / 0.218 \\

            \hline
        \end{tabular}
    \end{subtable}
    
    \vspace{0.3cm}
    
    \begin{subtable}{0.98\linewidth}
        \centering
        \caption{NLL}
        \begin{tabular}{lcccc}
            \hline
            \textbf{Method} & Grok & VEO3.1 & Sora2 & Global \\
            \hline
            B-Free\cite{guillaro2025bias} & 0.715 & 0.712 & 0.688 & 0.706 \\
            C2P-CLIP\cite{tan2025c2p} & 0.692 & 0.692 & 0.692 & 0.677 \\
            ForgeLens\cite{chen2025forgelens} & 1.681 & 1.901 & 1.924 & 1.835 \\
            D3-Im\cite{yang2025d} & 2.288 & 1.739 & 2.499 & 3.247 \\
            C-Forensics\cite{park2025community}& 2.784 & 2.274 & 2.802 & 4.162 \\
            \hline
            D3-Vid\cite{zheng2025d3vid} & 1.040 & 1.026 & 1.056 & 0.640 \\
            L3DE\cite{chang2025l3de} & 8.192 & 6.955 & 6.650 & 9.825 \\
            NSG-VD\cite{zhang2025NSGVD} & 0.848 & 0.819 & 0.838 & 0.541 \\
            WaveRep\cite{corvi2025waverep} & 0.478 & 0.716 & 1.959 & 1.559 \\
            STALL\cite{ben2026training} & 0.835 & 0.863 & 0.827 & 0.842 \\

            \hline
        \end{tabular}
